Standing Tall: Sim to Real Fall Classification and Lead Time Prediction for Bipedal Robots

This paper extends a previously proposed fall prediction algorithm to a real-time (online) setting, with implementations in both hardware and simulation. The system is validated on the full-sized bipedal robot Digit, where the real-time version achieves performance comparable to the offline implementation while maintaining a zero false positive rate, an average lead time (defined as the difference between the true and predicted fall time) of 1.1s (well above the required minimum of 0.2s), and a maximum lead time error of just 0.03s. It also achieves a high recovery rate of 0.97, demonstrating its effectiveness in real-world deployment. In addition to the real-time implementation, this work identifies key limitations of the original algorithm, particularly under omnidirectional faults, and introduces a fine-tuned strategy to improve robustness. The enhanced algorithm shows measurable improvements across all evaluated metrics, including a 0.05 reduction in average false positive rate and a 1.19s decrease in the maximum error of the average predicted lead time.

==> figures/algorithm_analysis/old_lead_regressor_accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood229196148}{RGB}{229,196,148}
\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{yellowgreen16621684}{RGB}{166,216,84}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Intervals},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xticklabels={{[0,1]},{(1,2]},{[2,H)}},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=0.1845, ymax=0.9655,
ytick style={color=black}
]
\addplot [
  draw=mediumaquamarine102194165,
  fill=mediumaquamarine102194165,
  forget plot,
  mark=*,
  only marks
]
table{%
x  y
0 0.93
1 0.6
2 0.72
};
\addplot [draw=darkgray141160203, fill=darkgray141160203, forget plot, mark=*, only marks]
table{%
x  y
0 0.86
1 0.67
2 0.67
};
\addplot [draw=yellowgreen16621684, fill=yellowgreen16621684, forget plot, mark=*, only marks]
table{%
x  y
0 0.68
1 0.56
2 0.22
};
\addplot [draw=burlywood229196148, fill=burlywood229196148, forget plot, mark=*, only marks]
table{%
x  y
0 0.53
1 0.31
2 0.54
};
\addplot [
  draw=mediumaquamarine102194165,
  fill=mediumaquamarine102194165,
  forget plot,
  mark=square*,
  only marks
]
table{%
x  y
0 0.93
1 0.59
2 0.65
};
\addplot [draw=darkgray141160203, fill=darkgray141160203, forget plot, mark=square*, only marks]
table{%
x  y
0 0.88
1 0.68
2 0.55
};
\addplot [
  draw=yellowgreen16621684,
  fill=yellowgreen16621684,
  forget plot,
  mark=square*,
  only marks
]
table{%
x  y
0 0.74
1 0.64
2 0.41
};
\addplot [draw=burlywood229196148, fill=burlywood229196148, forget plot, mark=square*, only marks]
table{%
x  y
0 0.71
1 0.52
2 0.54
};
\addplot [semithick, mediumaquamarine102194165, dashed]
table {%
0 0.93
1 0.6
2 0.72
};
\addlegendentry{torso back}
\addplot [semithick, darkgray141160203, dashed]
table {%
0 0.86
1 0.67
2 0.67
};
\addlegendentry{torso front}
\addplot [semithick, yellowgreen16621684, dashed]
table {%
0 0.68
1 0.56
2 0.22
};
\addlegendentry{side right}
\addplot [semithick, burlywood229196148, dashed]
table {%
0 0.53
1 0.31
2 0.54
};
\addlegendentry{side left}
\addplot [semithick, mediumaquamarine102194165, dashed, forget plot]
table {%
0 0.93
1 0.59
2 0.65
};
\addplot [semithick, darkgray141160203, dashed, forget plot]
table {%
0 0.88
1 0.68
2 0.55
};
\addplot [semithick, yellowgreen16621684, dashed, forget plot]
table {%
0 0.74
1 0.64
2 0.41
};
\addplot [semithick, burlywood229196148, dashed, forget plot]
table {%
0 0.71
1 0.52
2 0.54
};
\end{axis}

\end{tikzpicture}


==> figures/algorithm_analysis/old_regressor_results.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood229196148}{RGB}{229,196,148}
\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{yellowgreen16621684}{RGB}{166,216,84}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Maximum,Mean,Medium},
y grid style={darkgray176},
ylabel={Value},
ymin=-0.0995, ymax=2.5295,
ytick style={color=black}
]
\addplot [
  draw=mediumaquamarine102194165,
  fill=mediumaquamarine102194165,
  forget plot,
  mark=*,
  only marks
]
table{%
x  y
0 0.37
1 0.05
2 0.02
};
\addplot [draw=darkgray141160203, fill=darkgray141160203, forget plot, mark=*, only marks]
table{%
x  y
0 0.79
1 0.09
2 0.05
};
\addplot [draw=yellowgreen16621684, fill=yellowgreen16621684, forget plot, mark=*, only marks]
table{%
x  y
0 1.79
1 0.73
2 0.6
};
\addplot [draw=burlywood229196148, fill=burlywood229196148, forget plot, mark=*, only marks]
table{%
x  y
0 1.02
1 0.55
2 0.61
};
\addplot [
  draw=mediumaquamarine102194165,
  fill=mediumaquamarine102194165,
  forget plot,
  mark=square*,
  only marks
]
table{%
x  y
0 1.29
1 0.13
2 0.06
};
\addplot [draw=darkgray141160203, fill=darkgray141160203, forget plot, mark=square*, only marks]
table{%
x  y
0 1.02
1 0.11
2 0.07
};
\addplot [
  draw=yellowgreen16621684,
  fill=yellowgreen16621684,
  forget plot,
  mark=square*,
  only marks
]
table{%
x  y
0 2.32
1 0.05
2 0.36
};
\addplot [draw=burlywood229196148, fill=burlywood229196148, forget plot, mark=square*, only marks]
table{%
x  y
0 2.41
1 0.44
2 0.4
};
\addplot [semithick, mediumaquamarine102194165, dashed]
table {%
0 0.37
1 0.05
2 0.02
};
\addlegendentry{torso back}
\addplot [semithick, darkgray141160203, dashed]
table {%
0 0.79
1 0.09
2 0.05
};
\addlegendentry{torso front}
\addplot [semithick, yellowgreen16621684, dashed]
table {%
0 1.79
1 0.73
2 0.6
};
\addlegendentry{side right}
\addplot [semithick, burlywood229196148, dashed]
table {%
0 1.02
1 0.55
2 0.61
};
\addlegendentry{side left}
\addplot [semithick, mediumaquamarine102194165, dashed, forget plot]
table {%
0 1.29
1 0.13
2 0.06
};
\addplot [semithick, darkgray141160203, dashed, forget plot]
table {%
0 1.02
1 0.11
2 0.07
};
\addplot [semithick, yellowgreen16621684, dashed, forget plot]
table {%
0 2.32
1 0.05
2 0.36
};
\addplot [semithick, burlywood229196148, dashed, forget plot]
table {%
0 2.41
1 0.44
2 0.4
};
\end{axis}

\end{tikzpicture}

